Serre duality and H\"ormander's solution of the $\bar \partial $ -equation

We use duality in the manner of Serre to generalize a theorem of Hedenmalm on solution of the $\bar \partial $ equation with inverse of the weight in H\"ormander $\displaystyle L^{2}$ estimates.\

==> (inline-ps-0) <==
[begin] #1 #2 #3 setrgbcolor
